RF Chain Count to Mitigate Beam Split in Wideband Hybrid Arrays: From Far-Field to Near-Field

Deploying large antenna arrays transitions wireless communication into the radiative near-field (NF), where spherical wavefronts enable beamfocusing in the joint angle-distance domain. However, wideband beamforming with large antenna arrays suffers from beam split across both spatial dimensions. Although fully digital arrays can eliminate this impairment, their prohibitive hardware cost and power consumption motivate the adoption of hybrid array architectures equipped with a limited number of radio-frequency (RF) chains. This paper investigates the minimum number of RF chains required to mitigate the beam split. We derive closed-form expressions for the required number of RF chains in fully-connected (FC) architectures and propose an algorithm for sub-connected (SC) architectures, considering both uniform linear arrays (ULAs) and uniform circular arrays (UCAs). Our analysis reveals that beyond a focal distance of 10L, where L denotes the aperture length, the NF RF chain count converges to its far-field counterpart and becomes a function of the angle alone. Moreover, the FC hybrid architecture mitigates the beam split by using fewer RF chains than the SC architecture, albeit at the cost of increased complexity in the phase shifter network.

==> SC_block_diagram.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing, angles, quotes, calc, positioning}

\begin{document}
\begin{tikzpicture}[>=stealth, font=\sffamily, line width=0.8pt]

    % --- Coordinates ---
    \coordinate (O)  at (0, 0);          % Global Origin (Center of total array)
    \coordinate (Xk) at (1.6, 0);        % Center of penultimate Subarray k
    \coordinate (F)  at (4.6, 3.2);      % Focal Point (UE)
    
    % --- Axes ---
    % x-axis extended to fit the UE projection
    \draw[->, gray!80] (-4.5, 0) -- (5.3, 0) node[right, text=black] {$x$};
    % y-axis (global boresight). Height matched to UE
    \draw[->, dashed, gray!80] (0, 0.0) -- (0, 3.0) node[above, text=black] {$y$};
    
    % --- Local y-axis for subarray k ---
    \draw[dashed, blue!60] (1.6, 0) -- (1.6, 3.0);

    % --- Contiguous Subarrays (Exactly 5 blocks) ---
    % Base background for all subarrays
    \draw[fill=gray!15, rounded corners=1.5pt] (-4, -0.2) rectangle (4, 0.2);
    
    % Highlighted Penultimate Subarray k (4th block: x from 0.8 to 2.4)
    \draw[fill=blue!10] (0.8, -0.2) rectangle (2.4, 0.2);
    
    % Dividers between the 5 subarrays
    \draw[thick, black!70] (-2.4, -0.2) -- (-2.4, 0.2);
    \draw[thick, black!70] (-0.8, -0.2) -- (-0.8, 0.2);
    \draw[thick, black!70] (0.8, -0.2) -- (0.8, 0.2);
    \draw[thick, black!70] (2.4, -0.2) -- (2.4, 0.2);
    
    % Outer border
    \draw[thick, black!70, rounded corners=1.5pt] (-4, -0.2) rectangle (4, 0.2);
    
    % Emphasized border for Subarray k
    \draw[thick, blue!80!black, rounded corners=1pt] (0.8, -0.2) rectangle (2.4, 0.2);

    % --- Antenna Elements & Labels ---
    % Subarray 1
    \foreach \x in {-3.6, -3.2, -2.8} \filldraw[black!70] (\x, 0) circle (1pt);
    \node at (-3.0, 0.45) {\small $\mathcal{A}_1$};
    
    % Subarray 2 
    \foreach \x in {-2.0, -1.6, -1.2} \filldraw[black!70] (\x, 0) circle (1pt);
    \node at (-1.4, 0.45) {\small $\mathcal{A}_2$};
    
    % Subarray 3 (Center)
    \foreach \x in {-0.4, 0, 0.4} \filldraw[black!70] (\x, 0) circle (1pt);
    \node at (-0.2, 0.45) {\small $\mathcal{A}_3$};
    
    % Subarray 4 (Penultimate: k-th Subarray)
    \foreach \x in {1.2, 1.6, 2.0} \filldraw[blue!70!black] (\x, 0) circle (1pt);
    \node[blue!80!black] at (1.4, 0.45) {\small $\mathcal{A}_k$};
    
    % Subarray 5 (Final block)
    \foreach \x in {2.8, 3.2, 3.6} \filldraw[black!70] (\x, 0) circle (1pt);
    \node at (3.0, 0.45) {\small $\mathcal{A}_K$};

    % --- Subarray Length L_k Brace (Below Subarray 1) ---
    \draw[dashed, gray!80] (-4, -0.2) -- (-4, -0.4);
    \draw[dashed, gray!80] (-2.4, -0.2) -- (-2.4, -0.4);
    \draw[decorate,decoration={brace,amplitude=4pt,mirror}, black!80] 
        (-4, -0.3) -- (-2.4, -0.3) node[midway, below=4pt] {\small $L_k$};

    % --- Center Points ---
    %\filldraw[black] (O) circle (1.5pt) node[right  =0.1pt] {\small $0$};
    % Label pushed down to ensure the \overline is completely visible
    \filldraw[blue!80!black] (Xk) circle (1.5pt) node[below=7pt] {\small ${x}_k^c$};

    % --- Focal Point (UE) ---
    \filldraw[blue] (F) circle (3pt) node[right=4pt, text=black] {\textbf{UE} $(\varphi_0, r_0)$};
    
    % --- Target Lines ---
    \draw[black] (O) -- (F) node[pos=0.6, above left=-3pt] {\small $r_0$};
    \draw[blue!80!black] (Xk) -- (F) node[pos=0.6, below right=-3pt] {\small $r_k$};

    % --- Angles (Reduced Arc Radius) ---
    % Global \varphi_0 (atan2(3.2, 4.6) = 34.8 deg from x-axis)
    \draw[->] (0, 0.8) arc (90:34.8:0.8) node[midway, above right=-3pt] {\small $\varphi_0$};
    
    % Local \varphi_k (atan2(3.2, 3.0) = 46.8 deg from local x-axis)
    \draw[->, blue!80!black] (1.6, 0.8) arc (90:46.8:0.8) node[midway, above right=-3pt] {\small $\varphi_k$};

    % --- Projections and Right Triangles ---
    % Global projection to show r_0 \sin\varphi_0 (drops to x = 4.6)
    \draw[dashed, gray!80] (F) -- (4.6, -0.37);
    \draw[gray!80] (4.4, 0) -- (4.4, 0.2) -- (4.6, 0.2); % Right angle symbol

    % Drop line for local subarray center (drops from x = 1.6)
    \draw[dashed, gray!80] (1.6, -0.2) -- (1.6, -0.4);

    % --- Horizontal Brace ---
    % Spans from x_k (1.6) to the UE projection (4.6)
    \draw[decorate,decoration={brace,amplitude=4pt,mirror}, blue!80!black] 
        (1.6, -0.3) -- (4.6, -0.3) node[midway, below=4pt] {\small $r_0 \sin\varphi_0 - {x}_k^c$};

    % --- Annotation for Unequal Angles ---
    \node[text=black!90, align=left] at (-2.5, 2.5) {\small $\varphi_k \neq \varphi_0$};

    % --- Inter-subarray spacing \Delta_s (Below Subarrays 2 and 3) ---
    \draw[dashed, gray!80] (-1.6, -0.2) -- (-1.6, -0.45);
    \draw[dashed, gray!80] (0, -0.2) -- (0, -0.45);
    \draw[<->, >=stealth, black!80] (-1.6, -0.45) -- node[below=-1pt] {\small $\Delta_s$} (0, -0.45);

% --- Inter-element spacing \Delta (Below Subarray 2) ---
    \draw[dashed, gray!80] (-2.0, -0.2) -- (-2.0, -0.45);
    \draw[dashed, gray!80] (-1.6, -0.2) -- (-1.6, -0.45);
    \draw[<->, >=stealth, black!80] (-2.0, -0.45) -- node[below=-1pt] { $\Delta$} (-1.6, -0.45);
\end{tikzpicture}
\end{document}

==> UCA_SC_geometry.tex <==
% ---------------------------------------------------------------
% UCA_SC_geometry.tex   (SC UCA geometry, IEEE single column)
% Usage:  \resizebox{\columnwidth}{!}{\input{UCA_SC_geometry}}
% Preamble: \usetikzlibrary{arrows.meta,positioning,calc}
% ---------------------------------------------------------------
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.5mm,width=1.2mm]},
  axs/.style ={->,thin,black!35},
  r0l/.style ={->,semithick,black},
  rkl/.style ={->,semithick,blue},
  Rl/.style  ={->,semithick,black,dash pattern=on 3pt off 2pt},
  prj/.style ={thin,black!40},
  enl/.style ={thin,blue!55,dotted},
  ath/.style ={->,thin,black},
  aph/.style ={->,thin,black,dash pattern=on 2pt off 1.6pt},
  auk/.style ={->,thin,black,dash pattern=on 3pt off 1.5pt on 0.6pt off 1.5pt},
  apc/.style ={->,thin,blue}, % Changed to blue
  apn/.style ={->,thin,black,dash pattern=on 2pt off 1.6pt}, % Changed to black
  el/.style  ={circle,fill=black!45,inner sep=0.6pt},
  elk/.style ={circle,fill=blue,inner sep=1.0pt},
  lb/.style  ={inner sep=1pt}
]

\def\Rd{1.60}   \def\ff{0.58}
\def\phio{135}  \def\psic{45}    \def\psinn{61.875}
\def\alo{22.5}  \def\ahi{67.5}
\def\Fpf{0.85}  \def\lift{2.10}
\def\angX{-45} % Adjusted x-axis angle (bottom-left)

% ---------- array plane ----------
\draw[black!16,fill=black!4] (0,0) ellipse ({\Rd} and {\ff*\Rd});
\fill[blue!7] (0,0) --
   plot[domain=\alo:\ahi,samples=40,smooth]
   ({\Rd*sin(\x)},{-\ff*\Rd*cos(\x)}) -- cycle;
\draw[black!45] (0,0) ellipse ({\Rd} and {\ff*\Rd});
\foreach \b in {22.5,67.5,112.5,157.5,202.5,247.5,292.5,337.5}{
  \draw[black!35] ({0.95*\Rd*sin(\b)},{-0.95*\ff*\Rd*cos(\b)})
               -- ({1.05*\Rd*sin(\b)},{-1.05*\ff*\Rd*cos(\b)});}

% ---------- elements ----------
\foreach \m in {0,...,31}{
  \pgfmathsetmacro\a{5.625+11.25*\m}
  \node[el] at ({\Rd*sin(\a)},{-\ff*\Rd*cos(\a)}){};}
\draw[blue,line width=1.2pt]
   plot[domain=\alo:\ahi,samples=40,smooth]
   ({\Rd*sin(\x)},{-\ff*\Rd*cos(\x)});
\foreach \a in {28.125,39.375,50.625}{
  \node[elk] at ({\Rd*sin(\a)},{-\ff*\Rd*cos(\a)}){};}
\node[elk] (En) at ({\Rd*sin(\psinn)},{-\ff*\Rd*cos(\psinn)}){};

% Anchored n-th label inside the circle to avoid collisions and removed fill
\node[lb, anchor=south east, inner sep=1pt, rotate=45] at ($(En)+(0.16,0.3)$) {$\scriptstyle \nth{n}$};

\coordinate (O)  at (0,0);
\coordinate (P)  at ({\Rd*sin(\psic)},{-\ff*\Rd*cos(\psic)});
\coordinate (Fp) at ({\Fpf*\Rd*sin(\phio)},{-\Fpf*\ff*\Rd*cos(\phio)});
\coordinate (F)  at ($(Fp)+(0,\lift)$);

% ---------- axes ----------
\draw[axs] (O) -- (0,1.78);              
\node[lb,anchor=south] at (0,1.80) {$z$};
\draw[axs] (O) -- (2.30,0);              
\node[lb,anchor=west]  at (2.34,0) {$y$};
% Extended x-axis so the outer arcs have a line to start from
\draw[axs] (O) -- ({1.75*\Rd*sin(\angX)},{-1.75*\ff*\Rd*cos(\angX)});    
\node[lb,anchor=north east] at ({1.77*\Rd*sin(\angX)},{-1.77*\ff*\Rd*cos(\angX)}) {$x$};

\node[circle,fill=black,inner sep=0.8pt] at (O){};
\node[lb,anchor=south east] at (-0.03,0.03) {$O$};

% ---------- ranges ----------
\draw[prj] (F) -- (Fp);
\draw[prj] (O) -- (Fp);
\node[circle,fill=black!40,inner sep=0.7pt] at (Fp){};
\draw[enl] (O) -- (En);

\draw[r0l] (O) -- (F);
\node[lb,anchor=east] at (0.56,1.65) {$r_0$};
\draw[Rl]  (O) -- ($(O)!0.94!(P)$);
\node[lb,anchor=north east] at (0.54,-0.36) {$R$};

% r_k line targeting the exact mid of subarray (P)
\draw[rkl] (F) -- (P) node[pos=0.5,anchor=west,text=blue,inner sep=2pt] {$r_k$};

\node[circle,fill=blue,inner sep=1.3pt] at (F){};
\node[lb,anchor=south] at ($(F)+(0,0.13)$)
      {\textbf{UE} $(r_0,\theta_0,\varphi_0)$};

% ---------- angles inside the array plane ----------
\draw[ath] (0,1.05) arc (90:70.1:1.05);
\node[lb,anchor=south] at (0.20,1.12) {$\theta_0$};

\draw[aph] ({0.30*\Rd*sin(\angX)},{-0.30*\ff*\Rd*cos(\angX)}) arc(\angX-90:\phio-90:{0.30*\Rd} and {0.30*\ff*\Rd});
\node[lb,anchor=north west] at ({0.40*\Rd*sin(-35)},{-0.40*\ff*\Rd*cos(-35)}) {$\varphi_0$};

\draw[auk] ({0.55*\Rd*sin(\phio)},{-0.55*\ff*\Rd*cos(\phio)}) arc(\phio-90:\psic-90:{0.55*\Rd} and {0.55*\ff*\Rd});
\node[lb,anchor=south west] at ({0.48*\Rd*sin(120)},{-0.48*\ff*\Rd*cos(120)}) {$u_k$};

% ---------- angles drawn outside the ring ----------
% Subtle projection lines added so the arrowheads have a geometric boundary to land on
\draw[black!35,thin] ({1.12*\Rd*sin(\psic)},{-1.12*\ff*\Rd*cos(\psic)})
             -- ({1.52*\Rd*sin(\psic)},{-1.52*\ff*\Rd*cos(\psic)});
\draw[black!35,thin] ({1.12*\Rd*sin(\psinn)},{-1.12*\ff*\Rd*cos(\psinn)})
             -- ({1.69*\Rd*sin(\psinn)},{-1.69*\ff*\Rd*cos(\psinn)});

% Pushed psi_k^c outward to 1.48*\Rd (Now Blue)
\draw[apn] ({1.48*\Rd*sin(\angX)},{-1.48*\ff*\Rd*cos(\angX)}) arc(\angX-90:\psic-90:{1.48*\Rd} and {1.48*\ff*\Rd});
\node[lb,fill=white,inner sep=1pt,text=black] at ({1.48*\Rd*sin(0)},{-1.48*\ff*\Rd*cos(0)}) {$\psi_k^{c}$};

% Pushed psi_n outward to 1.65*\Rd (Now Black)
\draw[apn] ({1.65*\Rd*sin(\angX)},{-1.65*\ff*\Rd*cos(\angX)}) arc(\angX-90:\psinn-90:{1.65*\Rd} and {1.65*\ff*\Rd});
\node[lb,fill=white,inner sep=1pt,text=black] at ({1.65*\Rd*sin(8.4375)},{-1.65*\ff*\Rd*cos(8.4375)}) {$\psi_n$};

% ---------- arclengths (L_k and s) ----------
% 1. Subarray Arc Length L_k (pushed out to 1.30*\Rd)
\draw[black!40] ({1.00*\Rd*sin(\alo)},{-1.00*\ff*\Rd*cos(\alo)})
             -- ({1.33*\Rd*sin(\alo)},{-1.33*\ff*\Rd*cos(\alo)});
\draw[black!40] ({1.00*\Rd*sin(\ahi)},{-1.00*\ff*\Rd*cos(\ahi)})
             -- ({1.33*\Rd*sin(\ahi)},{-1.33*\ff*\Rd*cos(\ahi)});
\draw[<->,semithick,black]
   ({1.30*\Rd*sin(\alo)},{-1.30*\ff*\Rd*cos(\alo)})
   arc(\alo-90:\ahi-90:{1.30*\Rd} and {1.30*\ff*\Rd})
   node[midway,fill=white,inner sep=1pt,text=black] {$L_k$};

% 2. Element Arc Length s (inner sep reduced to 0.5pt to place it close to the arc)
\draw[black!55] ({1.00*\Rd*sin(\psic)},{-1.00*\ff*\Rd*cos(\psic)})
             -- ({1.12*\Rd*sin(\psic)},{-1.12*\ff*\Rd*cos(\psic)});
\draw[black!55] ({1.00*\Rd*sin(\psinn)},{-1.00*\ff*\Rd*cos(\psinn)})
             -- ({1.12*\Rd*sin(\psinn)},{-1.12*\ff*\Rd*cos(\psinn)});
\draw[<->,semithick,black]
   ({1.08*\Rd*sin(\psic)},{-1.08*\ff*\Rd*cos(\psic)})
   arc(\psic-90:\psinn-90:{1.08*\Rd} and {1.08*\ff*\Rd})
   node[midway,anchor=north west,inner sep=0.5pt] {$s$};

\end{tikzpicture}

==> alpha_range_angle.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{amsmath, amssymb}
\usetikzlibrary{matrix}

\begin{document}

\begin{tikzpicture}[x=0.6cm, y=0.5cm]

    % --- Color Definitions ---
    % Mapped directly to the colors from your Case A / Case B reference diagram
    \colorlet{caseA}{orange!20}     
    \colorlet{caseB}{blue!15}     
    \definecolor{boxred}{RGB}{210, 20, 20}      
    \definecolor{boxdarkblue}{RGB}{30, 30, 120} 
    \definecolor{boxblue}{RGB}{0, 110, 200}     

    % --- 1. Background Fills ---
    \fill[caseA] (0,0) rectangle (13, 11);
    \fill[caseB] (0,0) rectangle (13, 5);      
    \fill[caseB] (4,5) rectangle (9, 6);       
    \fill[caseB] (6,6) rectangle (7, 11);      

    % --- 2. Overlay Highlight Boundaries ---
    \tikzset{boundary/.style={line width=0.8pt, line join=miter}}
    
    \draw[boxred, boundary] (0,0) rectangle (4, 5);
    \draw[boxred, boundary] (9,0) rectangle (13, 5);
    
    \draw[boxdarkblue, boundary, dashed] (0,5) rectangle (1, 11);
    \draw[boxdarkblue, boundary, dashed] (12,5) rectangle (13, 11);
    
    \draw[black, boundary, dashed] (0,0) rectangle (13, 1);
    
    % Continuous path with miter joins for the stepped blue boundary
    \draw[boxblue, line width=1.2pt, line join=miter] 
        (0,5) -- (4,5) -- (4,6) -- (6,6) -- (6,11) -- 
        (7,11) -- (7,6) -- (9,6) -- (9,5) -- (13,5);

    % --- 3. Outer Frame ---
    \draw[black, boundary] (0,0) rectangle (13, 11);

    % --- 4. Data Values (FOOLPROOF METHOD) ---
    \def\drawrow#1#2{
        \foreach \val [count=\xi] in {#2} {
            \node[font=\footnotesize, anchor=center] at (\xi - 0.5, #1) {\val};
        }
    }
    
    \drawrow{10.5}{128, 123, 111, 91, 64, 34, 1, 34, 64, 91, 111, 123, 128}
    \drawrow{9.5}{128, 123, 111, 91, 64, 34, 1, 34, 64, 91, 111, 123, 128}
    \drawrow{8.5}{128, 123, 111, 91, 64, 34, 2, 34, 64, 91, 111, 123, 128}
    \drawrow{7.5}{128, 123, 111, 91, 64, 34, 3, 34, 64, 91, 111, 123, 128}
    \drawrow{6.5}{128, 123, 110, 89, 63, 33, 9, 33, 63, 89, 110, 123, 128}
    \drawrow{5.5}{128, 122, 107, 85, 59, 35, 17, 35, 59, 85, 107, 122, 128}
    \drawrow{4.5}{128, 111, 92, 74, 56, 41, 28, 41, 56, 74, 92, 111, 128}
    \drawrow{3.5}{90, 83, 75, 66, 58, 51, 44, 51, 58, 66, 75, 83, 90}
    \drawrow{2.5}{77, 73, 69, 65, 61, 57, 53, 57, 61, 65, 69, 73, 77}
    \drawrow{1.5}{65, 65, 65, 64, 64, 64, 63, 64, 64, 64, 65, 65, 65}
    \drawrow{0.5}{64, 64, 64, 64, 64, 64, 64, 64, 64, 64, 64, 64, 64}

    % --- 5. Axes and Labels ---
    \foreach \x/\val in {0.5/-90, 1.5/-75, 2.5/-60, 3.5/-45, 4.5/-30, 5.5/-15, 6.5/0, 7.5/15, 8.5/30, 9.5/45, 10.5/60, 11.5/75, 12.5/90} {
        \draw[black, thick] (\x, 0) -- (\x, -0.15);
        \node[anchor=east, rotate=60, font=\scriptsize, xshift=-2pt, yshift=-2pt] at (\x, -0.2) {\val};
    }
    \node[font=\footnotesize] at (6.5, -2.0) {azimuth angle $(\varphi_0)$ [deg]};

    \foreach \y/\val in {0.5/0.001, 1.5/0.01, 2.5/0.1, 3.5/0.2, 4.5/0.5, 5.5/1, 6.5/2, 7.5/10, 8.5/36.4, 9.5/128, 10.5/255} {
        \draw[black, thick] (0, \y) -- (-0.15, \y);
        \node[anchor=east, font=\scriptsize] at (-0.2, \y) {\val};
    }
    \node[font=\footnotesize, rotate=90] at (-1.8, 5.0) {normalized distance ($r_0/L$)}; 

    % --- 6. Y-Axis Annotations (Shortened Arrows) ---
    \draw[thick, ->, >=stealth] (-1.6, 10.5) -- (-1.2, 10.5) 
        node[midway, above, font=\scriptsize, inner sep=2pt] {$r_{\mathrm{\scalebox{0.5}{RD}}}$};
        
    \draw[thick, ->, >=stealth] (-1.6,  8.5) -- (-1.2,  8.5) 
        node[midway, above, font=\scriptsize, inner sep=2pt] {$r_{\mathrm{\scalebox{0.5}{sp}}}$};

    % --- 7. Balanced Single Row Top Legend (Nominal Region Removed) ---
    % Increased column sep slightly to evenly distribute the 6 remaining blocks
    \matrix [draw=none, column sep=0.25cm, at={(6.5, 11.5)}, anchor=south, ampersand replacement=\&] {
        \node[fill=caseA, minimum height=0.4cm, inner sep=3pt, font=\footnotesize] {Case A}; \&
        \node[fill=caseB, minimum height=0.4cm, inner sep=3pt, font=\footnotesize] {Case B}; \&
        \node[draw=boxred, line width=0.8pt, fill=white, minimum height=0.4cm, inner sep=3pt, font=\footnotesize] {Case B (endfire)}; \&
        \node[draw=black, line width=0.8pt, dashed, fill=white, minimum height=0.4cm, inner sep=3pt, font=\footnotesize] {NF Floor}; \&
        \node[draw=boxdarkblue, line width=0.8pt, dashed, fill=white, minimum height=0.4cm, inner sep=3pt, font=\footnotesize] {FF Floor}; \&
        \node[draw=boxblue, line width=0.8pt, text=boxblue, fill=white, minimum height=0.4cm, inner sep=3pt, font=\footnotesize] {$r_b$}; \\
    };

\end{tikzpicture}
\end{document}

==> subarrays.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[
  x=1cm, y=1cm, line cap=round, line join=round,
  font=\scriptsize\rmfamily,
  wire/.style={draw=black!80, line width=0.6pt},
  thin wire/.style={draw=black!45, line width=0.35pt},
  ps/.style={circle, draw=blue!70!black, fill=blue!5, inner sep=0pt, minimum size=10pt},
  ttd/.style={rectangle, rounded corners=0.5pt, draw=green!60!black, fill=green!5, inner sep=1pt, minimum size=10pt},
  rf/.style={rectangle, rounded corners=1pt, draw=orange!80!black, fill=orange!10, inner xsep=2pt, inner ysep=1.5pt},
  bb/.style={rectangle, rounded corners=1pt, draw=blue!60!black, fill=blue!8, minimum width=2.3cm, minimum height=0.35cm},
  add/.style={circle, draw=black!70, fill=white, inner sep=0pt, minimum size=7.5pt},
  sw line/.style={draw=violet!80!black, line width=0.8pt},
  ttl/.style={font=\scriptsize\rmfamily, text width=2.8cm, align=center}
]

% Standardized Horizontal Coordinates
\def\xa{-0.85} \def\xb{-0.25} \def\xc{0.25} \def\xd{0.85}
\def\xL{-0.55} \def\xR{0.55}
\def\PITCH{2.9}
\def\YSHIFT{3.0}

% NEW: Strict Inverted Triangle Antenna Macro
\newcommand{\ANT}[1]{%
  % Flat top at \yT, pointing down to apex at \yB
  \fill[black!65] (#1-0.14, \yT) -- (#1+0.14, \yT) -- (#1, \yB) -- cycle;
  % Feed line drops from apex \yB to component \yF
  \draw[wire] (#1, \yB) -- (#1, \yF);
}

% ================= (a) Sub-array PS ====================================
\begin{scope}[shift={(0,\YSHIFT)}]
  \def\yT{1.35} \def\yB{1.2} \def\yF{1.15}
  \foreach \x in {\xa,\xb,\xc,\xd} { \ANT{\x} }
  
  \draw[wire] (\xa, \yF) -- (\xa, 0.85) -- (\xb, 0.85) -- (\xb, \yF);
  \draw[wire] (\xc, \yF) -- (\xc, 0.85) -- (\xd, 0.85) -- (\xd, \yF);
  
  \node[ps] (p1) at (\xL, 0.55) {$\varphi$};
  \node[ps] (p2) at (\xR, 0.55) {$\varphi$};
  \draw[wire] (\xL, 0.85) -- (p1.north);
  \draw[wire] (\xR, 0.85) -- (p2.north);
  
  \draw[wire] (p1.south) -- (\xL, 0.25) -- (\xR, 0.25) -- (p2.south);
  \node[rf] (rf) at (0, 0.03) {RF};
  \draw[wire] (0, 0.25) -- (rf.north);
  
  \node[bb] (bb) at (0, -0.4) {Baseband Processing};
  \draw[wire] (rf.south) -- (bb.north);
  \node[ttl] at (0, -0.9) {(a) PS at subarray};
\end{scope}

% ============ (b) Element PS + Sub-array TTD ===========================
\begin{scope}[shift={(\PITCH,\YSHIFT)}]
  \def\yT{1.60} \def\yB{1.45} \def\yF{1.45}
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \ANT{\x}
      \node[ps] (p\i) at (\x, 1.20) {$\varphi$};
      \draw[wire] (\x, \yF) -- (p\i.north);
  }
  
  \draw[wire] (p1.south) -- (\xa, 0.85) -- (\xb, 0.85) -- (p2.south);
  \draw[wire] (p3.south) -- (\xc, 0.85) -- (\xd, 0.85) -- (p4.south);
  
  \node[ttd] (tL) at (\xL, 0.55) {T};
  \node[ttd] (tR) at (\xR, 0.55) {T};
  \draw[wire] (\xL, 0.85) -- (tL.north);
  \draw[wire] (\xR, 0.85) -- (tR.north);
  
  \draw[wire] (tL.south) -- (\xL, 0.25) -- (\xR, 0.25) -- (tR.south);
  \node[rf] (rf) at (0, 0.02) {RF};
  \draw[wire] (0, 0.25) -- (rf.north);
  
  \node[bb] (bb) at (0, -0.4) {Baseband Processing};
  \draw[wire] (rf.south) -- (bb.north);
  \node[ttl] at (0, -0.95) {(b) Element PS $+$ \\ Subarray TTD};
\end{scope}

% ============ (c) Hybrid (partially connected) ==========================
\begin{scope}[shift={(2*\PITCH,\YSHIFT)}]
  \def\yT{1.15} \def\yB{1.0} \def\yF{.95}
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \ANT{\x}
      \node[ps] (p\i) at (\x, 0.70) {$\varphi$};
      \draw[wire] (\x, \yF) -- (p\i.north);
  }
  
  \draw[wire] (p1.south) -- (\xa, 0.35) -- (\xb, 0.35) -- (p2.south);
  \draw[wire] (p3.south) -- (\xc, 0.35) -- (\xd, 0.35) -- (p4.south);
  
  \node[rf] (rfL) at (\xL, 0.06) {RF};
  \node[rf] (rfR) at (\xR, 0.06) {RF};
  \draw[wire] (\xL, 0.35) -- (rfL.north);
  \draw[wire] (\xR, 0.35) -- (rfR.north);
  
  \node[bb] (bb) at (0, -0.4) {Baseband Processing};
  \draw[wire] (rfL.south) -- (rfL.south |- bb.north);
  \draw[wire] (rfR.south) -- (rfR.south |- bb.north);
  \node[ttl] at (0, -0.95) {(c) Hybrid \\ (sub-connected)};
\end{scope}

% ============ (d) Hybrid (fully connected) ==============================
\begin{scope}[shift={(0,0)}]
  \def\yT{1.65} \def\yB{1.5} \def\yF{1.45}
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \ANT{\x}
      \node[
    add,
    minimum size=3pt,
    inner sep=0pt,
    font=\tiny
] (a\i) at (\x,1.30) {$+$};
      \draw[wire] (\x, \yF) -- (a\i.north);
      
      % STAGGERED PHASE SHIFTERS (Diagonal Placement to avoid overlap)
      \node[ps, minimum size=8.5pt] (pl\i) at (\x-0.14, 0.9) {$\varphi$};
      \node[ps, minimum size=8.5pt] (pr\i) at (\x+0.14, 0.65) {$\varphi$};
      
      \draw[thin wire] (a\i.south) -- (\x, 1.10);
      \draw[thin wire] (\x-0.14, 1.10) -- (pl\i.north);
      \draw[thin wire] (\x+0.14, 1.10) -- (pr\i.north);
      \draw[thin wire] (\x-0.14, 1.10) -- (\x+0.14, 1.10);
  }
  
  \draw[thin wire] (\xa-0.14, 0.45) -- (\xd-0.14, 0.45);
  \draw[thin wire] (\xa+0.14, 0.3) -- (\xd+0.14, 0.3);
  
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \draw[thin wire] (pl\i.south) -- (\x-0.14, 0.45);
      \draw[thin wire] (pr\i.south) -- (\x+0.14, 0.3);
  }
  
  \node[rf] (rfL) at (\xL, 0.06) {RF};
  \node[rf] (rfR) at (\xR, 0.06) {RF};
  \draw[wire] (\xL, 0.45) -- (rfL.north);
  \draw[wire] (\xR, 0.3) -- (rfR.north);
  
  \node[bb] (bb) at (0, -0.4) {Baseband Processing};
  \draw[wire] (rfL.south) -- (rfL.south |- bb.north);
  \draw[wire] (rfR.south) -- (rfR.south |- bb.north);
  \node[ttl] at (0, -0.99) {(d) Hybrid \\ (fully-connected)};
\end{scope}

% ============ (e) Dynamic subarray =====================================
\begin{scope}[shift={(\PITCH,0)}]
  \def\yT{1.45} \def\yB{1.3} \def\yF{1.25}
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \ANT{\x}
      \node[ps] (p\i) at (\x, 0.95) {$\varphi$};
      \draw[wire] (\x, \yF) -- (p\i.north);
  }
  
  % Phase shifters combined directly to a bus
  \draw[wire] (p1.south) -- (\xa, 0.65) -- (\xb, 0.65) -- (p2.south);
  \draw[wire] (p3.south) -- (\xc, 0.65) -- (\xd, 0.65) -- (p4.south);
  
  % Single vertical switch connecting the bus to the RF chain
  \fill (\xL, 0.65) circle (1.2pt);
  \fill (\xL, 0.35) circle (1.2pt);
  \draw[sw line] (\xL, 0.65) -- (\xL+0.12, 0.38);
  
  \fill (\xR, 0.65) circle (1.2pt);
  \fill (\xR, 0.35) circle (1.2pt);
  \draw[sw line] (\xR, 0.65) -- (\xR+0.12, 0.38);
  
  \node[rf] (rfL) at (\xL, 0.06) {RF};
  \node[rf] (rfR) at (\xR, 0.06) {RF};
  \draw[wire] (\xL, 0.35) -- (rfL.north);
  \draw[wire] (\xR, 0.35) -- (rfR.north);
  
  \node[bb] (bb) at (0, -0.4) {Baseband Processing};
  \draw[wire] (rfL.south) -- (rfL.south |- bb.north);
  \draw[wire] (rfR.south) -- (rfR.south |- bb.north);
  \node[ttl] at (0, -0.99) {(e) Dynamic \\ subarray};
\end{scope}

% ============ (f) Fully digital ========================================
\begin{scope}[shift={(2*\PITCH,0)}]
  \def\yT{0.65} \def\yB{0.5} \def\yF{0.35}
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \ANT{\x}
      \node[rf, inner xsep=1.5pt] (r\i) at (\x, 0.2) {RF};
      \draw[wire] (\x, \yF) -- (r\i.north);
  }
  
  \node[bb] (bb) at (0, -0.4) {Baseband Processing};
  \foreach \i/\x in {1/\xa, 2/\xb, 3/\xc, 4/\xd} {
      \draw[wire] (r\i.south) -- (r\i.south |- bb.north);
  }
  \node[ttl] at (0, -0.9) {(f) Fully digital};
\end{scope}

\end{tikzpicture}
\end{document}

==> ula_cases_fig.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[
    scale=1.0, 
    element/.style={fill=blue!80!black, minimum width=6pt, minimum height=6pt, inner sep=0pt}, 
    tauplus/.style={thick, red!80!black, line width=1pt}, 
    tauminus/.style={thick, green!60!black, line width=1pt}, 
    rline/.style={thick, gray, dashed}, 
    boundary/.style={thick, dashed, purple, line width=1pt}
]

% ==========================================
% CASE A: Left Side
% ==========================================
\begin{scope}
    % Background (Shrunk from -1.2 to -1.0 to save horizontal space)
    \fill[blue!15] (-1.0, -1.0) rectangle (4.0, 1.0);
    \fill[orange!20] (-1.0, 1.0) rectangle (4.0, 1.95); 
    \fill[orange!20] (-1.0, -1.5) rectangle (4.0, -1.0); 
    
    % Boundaries 
    \draw[boundary] (-1.0, 1.0) -- (4.0, 1.0) node[below left, text=purple] {\small $r_b$};
    \draw[boundary] (-1.0, -1.0) -- (4.0, -1.0) node[below left, text=purple] {\small $r_b$};
    
    % Horizontal Broadside Axis
    \draw[gray, dashed, thick] (0,0) -- (4.0,0);
    
    % UE Coordinates
    \coordinate (UEA) at (3.3, 1.6);
    
    % Perpendicular projection from UE to array
    \draw[thick, gray, dashed] (0, 1.6) -- (UEA);
    \draw[thick, gray, fill=orange!20] (0, 1.4) rectangle (0.2, 1.6);

    % Delay Distances 
    \draw[tauplus] (0, -1) -- (UEA) node[pos=0.2, below right, font=\small, text=red!80!black] {$d_{+}$};
    \draw[tauminus] (0, 1) -- (UEA) node[pos=0.2, above right, font=\small, text=green!60!black] {$d_{-}$};
    
    % r_0 
    \draw[rline] (0, 0) -- (UEA) node[pos=0.3, above left] {\small $r_0$};
    
    % Angle Annotation 
    \draw[gray, thick, densely dotted] (1.2, 0) arc (0:25.7:1.2); 
    \node[gray] at (1.45, 0.45) {\small $\varphi_0$};
    
    % ------------------------------------------
    % COMPACT DIMENSION LINE & ARRAY
    % ------------------------------------------
    % Dimension Line (L/2 and -L/2 on the line itself)
    \draw[gray, thick] (-0.1, -1.0) -- (-0.55, -1.0);
    \draw[gray, thick] (-0.1, 1.0) -- (-0.55, 1.0);
    \draw[gray, thick] (-0.35, -1.0) node[below, font=\small] {$-L/2$} -- (-0.35, 1.0) node[above, font=\small] {$L/2$};

    % Array Elements (Drawn last so they appear on top)
    \draw[line width=1.5pt, blue!80!black] (0, -1.0) -- (0, 1.0);
    \foreach \y in {-1.0, -0.5, 0, 0.5, 1.0} {\node[element] at (0, \y) {};}
    
    % UE Node and Label
    \fill[blue!80!black] (UEA) circle (3pt) node[right, text=blue!80!black, font=\bfseries] {UE};
    \node[font=\bfseries] at (1.75, 2.2) {Case A: $r_0 > r_b$};
\end{scope}

% ==========================================
% CASE B: Right Side (Shifted horizontally)
% ==========================================
\begin{scope}[xshift=5.5cm]
    % Background (Shrunk to -1.0)
    \fill[blue!15] (-1.0, -1.0) rectangle (4.0, 1.0);
    \fill[orange!20] (-1.0, 1.0) rectangle (4.0, 1.95); 
    \fill[orange!20] (-1.0, -1.5) rectangle (4.0, -1.0); 
    
    % Boundaries
    \draw[boundary] (-1.0, 1.0) -- (4.0, 1.0) node[below left, text=purple] {\small $r_b$};
    \draw[boundary] (-1.0, -1.0) -- (4.0, -1.0) node[below left, text=purple] {\small $r_b$};

    % Horizontal Broadside Axis
    \draw[gray, dashed, thick] (0,0) -- (4.0,0);
    
    % UE Coordinates
    \coordinate (UEB) at (2.5, 0.6);
    
    % Perpendicular projection from UE to array 
    \draw[thick, gray, fill=blue!15] (0, 0.4) rectangle (0.2, 0.6);
    \draw[tauminus] (0, 0.6) -- (UEB) node[pos=0, above right, font=\small, text=green!60!black] {$d_{-}=r_0\cos\varphi_0$};

    % Delay Distances
    \draw[tauplus] (0, -1) -- (UEB) node[pos=0.3, below right, font=\small, text=red!80!black] {$d_{+}$};
    \draw[rline] (0, 0) -- (UEB) node[pos=0.3, above right] {\small $r_0$};
    
    % Angle Annotation 
    \draw[gray, thick, densely dotted] (1.2, 0) arc (0:13.5:1.2); 
    \node[gray] at (1.45, 0.15) {\small $\varphi_0$};

    % ------------------------------------------
    % COMPACT DIMENSION LINE & ARRAY
    % ------------------------------------------
    % Dimension Line (L/2 and -L/2 on the line itself)
    \draw[gray, thick] (-0.1, -1.0) -- (-0.55, -1.0);
    \draw[gray, thick] (-0.1, 1.0) -- (-0.55, 1.0);
    \draw[gray, thick] (-0.35, -1.0) node[below, font=\small] {$-L/2$} -- (-0.35, 1.0) node[above, font=\small] {$L/2$};

    % Array Elements (Drawn last so they appear on top)
    \draw[line width=1.5pt, blue!80!black] (0, -1.0) -- (0, 1.0);
    \foreach \y in {-1.0, -0.5, 0, 0.5, 1.0} {\node[element] at (0, \y) {};}
    
    % UE Node and Label
    \fill[blue!80!black] (UEB) circle (3pt) node[right, text=blue!80!black, font=\bfseries] {UE};
    \node[font=\bfseries] at (1.75, 2.2) {Case B: $r_0 < r_b$};
\end{scope}

\end{tikzpicture}
\end{document}
